TinyAirNet: TinyML Model Transmission for Energy-efficient Image Retrieval from IoT Devices

This letter introduces an energy-efficient pull-based data collection framework for Internet of Things (IoT) devices that use Tiny Machine Learning (TinyML) to interpret data queries. A TinyML model is transmitted from the edge server to the IoT devices. The devices employ the model to facilitate the subsequent semantic queries. This reduces the transmission of irrelevant data, but receiving the ML model and its processing at the IoT devices consume additional energy. We consider the specific instance of image retrieval in a single device scenario and investigate the gain brought by the proposed scheme in terms of energy efficiency and retrieval accuracy, while considering the cost of computation and communication, as well as memory constraints. Numerical evaluation shows that, compared to a baseline scheme, the proposed scheme reaches up to 67% energy reduction under the accuracy constraint when many images are stored. Although focused on image retrieval, our analysis is indicative of a broader set of communication scenarios in which the preemptive transmission of an ML model can increase communication efficiency.

==> tikz/Trade_off_Vth_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


%left axis
\begin{axis}[%
width=6cm,
height=3.5cm,
%at={(3.467in,1.516in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{V}_{\text{th}}$},
ymin=0,
%ymax=7.5,
ymax=30,
every y tick label/.append style={color=blue},
ylabel style={font=\color{blue}},
ylabel={Total energy consumption [J]},
axis y line*=left, % Only the left y-axis
axis x line*=bottom,
%axis x line*=box,
axis lines*=box,
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.98046875	14.1088995461182\\
0.9609375	14.4183584001712\\
0.94140625	14.7587628010474\\
0.921875	15.1282876782431\\
0.90234375	15.5245573276821\\
0.8828125	15.9447998145743\\
0.86328125	16.386014312307\\
0.84375	16.845134901085\\
0.82421875	17.3191766148639\\
0.8046875	17.8053534016977\\
0.78515625	18.3011623387235\\
0.765625	18.8044330841702\\
0.74609375	19.3133454636133\\
0.7265625	19.8264208355914\\
0.70703125	20.3424943078321\\
0.6875	20.8606750789874\\
0.66796875	21.3803014382195\\
0.6484375	21.9008956246982\\
0.62890625	22.4221221848303\\
0.609375	22.9437519536899\\
0.58984375	23.4656325176547\\
0.5703125	23.9876650763777\\
0.55078125	24.509787019817\\
0.53125	25.0319592202563\\
0.51171875	25.5541569322482\\
0.4921875	26.0763632120552\\
0.47265625	26.5985638390726\\
0.453125	27.1207427894616\\
0.43359375	27.6428773423448\\
0.4140625	28.1649318785495\\
};
\label{plot_one}
%\addlegendentry{Total energy consumption (Theory)}

\addplot [color=blue, line width=1pt, only marks, mark size=1, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.98046875	14.094842062536\\
0.9609375	14.457418671816\\
0.94140625	14.7863045342161\\
0.921875	15.1130513015761\\
0.90234375	15.5090512708562\\
0.8828125	15.9095968170961\\
0.86328125	16.387951945416\\
0.84375	16.8267338154959\\
0.82421875	17.3240734122958\\
0.8046875	17.7914656785358\\
0.78515625	18.2593927185358\\
0.765625	18.7987120554957\\
0.74609375	19.2826823082957\\
0.7265625	19.7869739639757\\
0.70703125	20.3276302353357\\
0.6875	20.8426173662157\\
0.66796875	21.3779258999758\\
0.6484375	21.8995977028558\\
0.62890625	22.4972073796559\\
0.609375	22.885453129416\\
0.58984375	23.488410543816\\
0.5703125	24.0210452087761\\
0.55078125	24.5443213329361\\
0.53125	25.0654583620562\\
0.51171875	25.5587871556563\\
0.4921875	26.1138823185362\\
0.47265625	26.5590814737363\\
0.453125	27.1350328132563\\
0.43359375	27.6361158263763\\
0.4140625	28.2318537950165\\
};
\label{plot_two}
%\addlegendentry{Total energy consumption (Simulation)}
\end{axis}

\begin{axis}[%
width=6cm,
height=3.5cm,
%at={(3.467in,1.516in)},
 axis lines*=box,
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{V}_{\text{th}}$},
ymin=0,
ymax=1,
every y tick label/.append style={color=red},
ylabel style={font=\color{red}},
ylabel={Retrieval Accuracy},
axis y line*=right, % Only the left y-axis
axis x line*=bottom,
%axis x line*=top,
legend style={at={(0,0)}, anchor=south west}
],


\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.98046875	0.542161713082159\\
0.9609375	0.577676274592406\\
0.94140625	0.615774618947662\\
0.921875	0.655700066889738\\
0.90234375	0.696520843212077\\
0.8828125	0.737192539827116\\
0.86328125	0.776643134047006\\
0.84375	0.813868292296722\\
0.82421875	0.848021012749961\\
0.8046875	0.878480138700289\\
0.78515625	0.904886950221832\\
0.765625	0.927146361180512\\
0.74609375	0.945396774418382\\
0.7265625	0.95995814282026\\
0.70703125	0.971270060771144\\
0.6875	0.979830863519337\\
0.66796875	0.986145761585533\\
0.6484375	0.990688312232093\\
0.62890625	0.993876137307708\\
0.609375	0.996059364782992\\
0.58984375	0.997518954912078\\
0.5703125	0.998471705988996\\
0.55078125	0.999079014106122\\
0.53125	0.999457076939504\\
0.51171875	0.999686941619129\\
0.4921875	0.999823447009253\\
0.453125	0.999947482344267\\
0.4140625	0.999985720202622\\
};
\label{plot_three}
\addlegendentry{\scriptsize$\text{Retrieval Accuracy (Theory)}$}

\addplot [color=red, line width=1pt, only marks, mark size=1, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.98046875	0.5415\\
0.9609375	0.5869\\
0.94140625	0.6136\\
0.921875	0.6615\\
0.90234375	0.7026\\
0.8828125	0.7469\\
0.86328125	0.773\\
0.84375	0.8137\\
0.82421875	0.8498\\
0.8046875	0.8786\\
0.78515625	0.9025\\
0.765625	0.9293\\
0.74609375	0.948\\
0.7265625	0.9591\\
0.70703125	0.9716\\
0.6875	0.9802\\
0.66796875	0.985\\
0.6484375	0.9908\\
0.62890625	0.9949\\
0.609375	0.9953\\
0.58984375	0.9974\\
0.5703125	0.9988\\
0.55078125	0.9992\\
0.53125	0.9995\\
0.51171875	0.9998\\
0.4921875	1\\
0.47265625	0.9999\\
0.453125	0.9998\\
0.43359375	1\\
0.4140625	1\\
};
\label{plot_Four}
\addlegendentry{\scriptsize$\text{Retrieval Accuracy (Simulation)}$}
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Total energy consumption (Theory)}
%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Total energy consumption (Simulation)}
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Retrieval Accuracy (Theory)}
%\addlegendimage{/pgfplots/refstyle=plot_Four}\addlegendentry{Retrieval Accuracy (Simulation)}

%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Retrieval Accuracy (Theory)}
%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Retrieval Accuracy (Simulation)}
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\scriptsize$\text{Total energy consumption (Theory)}$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{\scriptsize$\text{Total energy consumption (Simulation)}$}
%legend style={anchor=south, }
\end{axis}



\end{tikzpicture}%

==> tikz/group_results_3.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.5cm}
\def\vsep{1cm}
\def\vside{2.5cm}
\def\hside{0.3\columnwidth}


\definecolor{mycolor1}{rgb}{0.49000,0.18000,0.56000}%
\begin{groupplot}[
group style={group name=syssys, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep,  xlabels at=edge bottom}, 
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(-0.37, 1.05)}, 
  legend columns=2,
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
%xmajorgrids,
xlabel={$N$},
xmin=0, xmax=50,
xtick={0, 10, 20, 30, 40, 50},
xticklabels={
 \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\), 
  \(\displaystyle {40}\), 
  \(\displaystyle {50}\), 
},]
ymajorgrids,
ylabel shift=-5pt,
xlabel shift=-3pt,
every x tick scale label/.style={at={(rel axis cs:1,0)},anchor=south west,inner sep=0pt, font=\tiny},
]

\nextgroupplot[
ylabel={$V_{\mathrm{th}}$},
ymin=0.6, ymax=1,
ytick={0.5,0.75,1},
yticklabels={
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1}\),  
},]
\addplot [color=red, line width=1, mark size=1, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.78515625\\
4	0.73828125\\
6	0.71484375\\
8	0.6953125\\
10	0.68359375\\
12	0.67578125\\
14	0.66796875\\
16	0.66015625\\
18	0.65625\\
20	0.6484375\\
22	0.64453125\\
24	0.640625\\
26	0.63671875\\
28	0.6328125\\
30	0.6328125\\
32	0.62890625\\
34	0.625\\
36	0.62109375\\
38	0.62109375\\
40	0.6171875\\
42	0.6171875\\
44	0.61328125\\
46	0.61328125\\
48	0.609375\\
50	0.609375\\
};
%\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.90, b}_\text{q}\text{ = 8)}$}

\addplot [color=blue, line width=1, mark size=1, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.98828125\\
4	0.90625\\
6	0.8671875\\
8	0.84375\\
10	0.828125\\
12	0.81640625\\
14	0.8046875\\
16	0.796875\\
18	0.7890625\\
20	0.78125\\
22	0.77734375\\
24	0.7734375\\
26	0.765625\\
28	0.76171875\\
30	0.7578125\\
32	0.75390625\\
34	0.75390625\\
36	0.75\\
38	0.74609375\\
40	0.7421875\\
42	0.7421875\\
44	0.73828125\\
46	0.734375\\
48	0.734375\\
50	0.73046875\\
};
%\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.98, b}_\text{q}\text{ = 8)}$}

\addplot [color=black!50!green, dashdotted, line width=1, mark size=1, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
2	0.859375\\
4	0.8359375\\
6	0.8203125\\
8	0.8125\\
10	0.80859375\\
12	0.80078125\\
14	0.796875\\
16	0.79296875\\
18	0.79296875\\
20	0.7890625\\
22	0.78515625\\
24	0.78515625\\
26	0.78125\\
28	0.78125\\
30	0.77734375\\
32	0.77734375\\
34	0.77734375\\
36	0.7734375\\
38	0.7734375\\
40	0.7734375\\
42	0.76953125\\
44	0.76953125\\
46	0.76953125\\
48	0.76953125\\
50	0.765625\\
};
%\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.90, b}_\text{q}\text{ = 16)}$}

\addplot [color=mycolor1, dashdotted, line width=1, mark size=1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.98828125\\
4	0.9453125\\
6	0.92578125\\
8	0.91796875\\
10	0.90625\\
12	0.90234375\\
14	0.89453125\\
16	0.890625\\
18	0.88671875\\
20	0.88671875\\
22	0.8828125\\
24	0.87890625\\
26	0.87890625\\
28	0.875\\
30	0.875\\
32	0.87109375\\
34	0.87109375\\
36	0.8671875\\
38	0.8671875\\
40	0.8671875\\
42	0.86328125\\
44	0.86328125\\
46	0.86328125\\
48	0.859375\\
50	0.859375\\
};
%\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.98, b}_\text{q}\text{ = 16)}$}



\nextgroupplot[
ylabel={$\eta$},
ymin=0.0, ymax=2,
ytick={0, 0.5, 1, 1.5, 2},
yticklabels={
 \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),  
\(\displaystyle {2}\),
},
]

\addplot [color=red, line width=1, mark size=1, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	2.55355694111557\\
4	1.43087603730789\\
6	1.06457608483017\\
8	0.889228253843097\\
10	0.784051272935732\\
12	0.713943466980858\\
14	0.666093746514074\\
16	0.632156840682364\\
18	0.603601020063153\\
20	0.585432449965318\\
22	0.568089643412562\\
24	0.554287675956083\\
26	0.543209555011539\\
28	0.534271699118738\\
30	0.523146033031991\\
32	0.517311177901859\\
34	0.512622206028969\\
36	0.508888182953606\\
38	0.502056633602095\\
40	0.499809969608967\\
42	0.494247136565593\\
44	0.493092193724765\\
46	0.488474822423941\\
48	0.488144816742315\\
50	0.484250833611953\\
};
\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.90, b}_\text{q}\text{ = 8)}$}

\addplot [color=blue, line width=1, mark size=1pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2.39247576814424\\
4	1.27848054854588\\
6	0.920981655060575\\
8	0.746810572795681\\
10	0.644134519999622\\
12	0.577064152033046\\
14	0.532394290634945\\
16	0.498051753113909\\
18	0.473032652406013\\
20	0.454550456810531\\
22	0.437065488583613\\
24	0.423130473316815\\
26	0.415711180208569\\
28	0.406665504634133\\
30	0.39933938672732\\
32	0.393411432413925\\
34	0.38482176374401\\
36	0.38100052018968\\
38	0.377989580626143\\
40	0.375667985932839\\
42	0.370105152889465\\
44	0.368880638118383\\
46	0.368101314410513\\
48	0.363868724051424\\
50	0.363817882863201\\
};
\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.98, b}_\text{q}\text{ = 8)}$}

\addplot [color=black!50!green, dashdotted, line width=1, mark size=1, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
2	4.81365601177449\\
4	2.50067303679641\\
6	1.73750369607179\\
8	1.35592981127813\\
10	1.12620726856908\\
12	0.978263422808228\\
14	0.870917616301076\\
16	0.791384691022503\\
18	0.726489127626788\\
20	0.678477309402742\\
22	0.63990517438439\\
24	0.604507594350364\\
26	0.578461022451812\\
28	0.552788052317244\\
30	0.53444358529732\\
32	0.514974916278606\\
34	0.497796678909152\\
36	0.486432746523995\\
38	0.472770522651213\\
40	0.460474521165709\\
42	0.453255316413575\\
44	0.443141722118139\\
46	0.433907570804915\\
48	0.425442932101126\\
50	0.421561322519041\\
};
\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.90, b}_\text{q}\text{ = 16)}$}

\addplot [color=mycolor1, dashdotted, line width=1, mark size=1, mark=diamond, mark options={solid, mycolor1}]
   table[row sep=crcr]{%
2	4.70399662905074\\
4	2.3977833436707\\
6	1.63559531127762\\
8	1.25320788112095\\
10	1.0303635730189\\
12	0.878274827924153\\
14	0.774430025183116\\
16	0.694731718216561\\
18	0.633596078726781\\
20	0.58167962801021\\
22	0.542981314513569\\
24	0.511379324296044\\
26	0.481427525805715\\
28	0.459565066173395\\
30	0.437315158723436\\
32	0.421670194464934\\
34	0.40449195709548\\
36	0.393057739659149\\
38	0.379395515786367\\
40	0.367099514300863\\
42	0.359820084910481\\
44	0.349706490615045\\
46	0.340472339301821\\
48	0.335862137470212\\
50	0.328074669862726\\
};
\addlegendentry{\scriptsize$\text{TinyAirNet (}\delta\text{ = 0.98, b}_\text{q}\text{ = 16)}$}
\end{groupplot}
%% Subcaptions

\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.8cm]syssys c1r1.south) {\protect\subcaption{$V_{\mathrm{th}}$ against $N$.\protect\label{Fig:Optimal_vth}}};
\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.8cm]syssys c2r1.south) {\protect\subcaption{$\eta$ against $N$.\protect\label{Fig:results_EE}}};



\end{tikzpicture}
